Interval-closed set rowmotion and homomesy on products of two chains

We study rowmotion dynamics on interval-closed sets. Our first main result proves a simplification of the global definition of interval-closed set rowmotion from (Elder, Lafreni\`ere, McNicholas, Striker, and Welch 2024). We then completely describe the orbits of interval-closed set rowmotion on products of two chains $[2]\times[n]$ and use this understanding to prove a homomesy conjecture from (ELMSW 2024) involving the signed cardinality statistic.

==> (inline-0) <==
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$0$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
   % Second Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=red, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$0$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
  %Third Picture
\begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$0$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
  % Fourth Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=red, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$0$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
  % Fifth Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$0$};
\end{tikzpicture}
  \end{minipage}
  \begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
\end{center}

%%Second Line

\begin{center}
\begin{minipage}[c]{2.5cm}
%First Picture
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$0$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
   % Second Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$0$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
  %Third Picture
\begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=red, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$0$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
  % Fourth Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$0$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
  % Fifth Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$0$};
\end{tikzpicture}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$0$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
   % Second Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=red, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=red, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$0$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
  %Third Picture
\begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=red, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$-1$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
  % Fourth Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$+1$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
  % Fifth Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$-1$};
\end{tikzpicture}
  \end{minipage}
  \begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
\end{center}

%%Second Line

\begin{center}
\begin{minipage}[c]{2.5cm}
%First Picture
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=red, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$+1$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
   % Second Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$-1$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
  %Third Picture
\begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$+1$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
  % Fourth Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$-1$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
  % Fifth Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=red, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$+1$};
\end{tikzpicture}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=red, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$-1$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
  % Fifth Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$+1$};
\end{tikzpicture}
  \end{minipage}
  \begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
\begin{minipage}[c]{2.5cm}
%First Picture
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$-1$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
   % Second Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=red, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$+1$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
  %Third Picture
\begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$-1$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
 
\end{center}

%%Second Line

\begin{center}
 % Fourth Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=red, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$+1$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
  % Fifth Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$0$};
\end{tikzpicture}
  \end{minipage}
  \begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
\begin{minipage}[c]{2.5cm}
%First Picture
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=red, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$-1$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
   % Second Picture
  \begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$+1$};
\end{tikzpicture}
  \end{minipage}
\begin{minipage}[c]{.1cm}$\quad\xrightarrow{\text{Row}}$\end{minipage}
  %Third Picture
\begin{minipage}[c]{2.5cm}
\begin{tikzpicture}[scale = .45]
%chain lines:
\draw [-, ultra thick] (-1,0) -- (-2,1);
\draw [-, ultra thick] (-2,1) -- (-3,2);
\draw [-, ultra thick] (-3,2) -- (-4,3);
\draw [-, ultra thick] (-4,3) -- (-5,4);
\draw [-, ultra thick] (-5,4) -- (-6,5);
\draw [-, ultra thick] (-3,0) -- (-4,1);
\draw [-, ultra thick] (-2,-1) -- (-3,0);
\draw [-, ultra thick] (-4,1) -- (-5,2);
\draw [-, ultra thick] (-5,2) -- (-6,3);
\draw [-, ultra thick] (-6,3) -- (-7,4);
\draw [-, ultra thick] (-7,4) -- (-8,5);
\draw [-, ultra thick] (-6,5) -- (-7,6);
%connecting lines
\draw [-, ultra thick] (-1,0) -- (-2,-1);
\draw [-, ultra thick] (-2,1) -- (-3,0);
\draw [-, ultra thick] (-3,2) -- (-4,1);
\draw [-, ultra thick] (-4,3) -- (-5,2);
\draw [-, ultra thick] (-5,4) -- (-6,3);
\draw [-, ultra thick] (-6,5) -- (-7,4);
\draw [-, ultra thick] (-7,6) -- (-8,5);
%points on top chain:
\draw[fill=white, radius = .2] (-1,0) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-2,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-3,2) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-4,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-5,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-6,5) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,6) circle [radius = 0.2];
%points on bottom chain
\draw[fill=white, radius = .2] (-2,-1) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-3,0) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-4,1) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-5,2) circle [radius = 0.2];
\draw[fill=red, radius = .2] (-6,3) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-7,4) circle [radius = 0.2];
\draw[fill=white, radius = .2] (-8,5) circle [radius = 0.2];
\node[draw,align=left] at (-5,0){$0$};
\end{tikzpicture}
